Probabilistic Parity Shaping for Linear Codes

Linear layered probabilistic shaping (LLPS) is proposed, an architecture for linear codes to efficiently encode to shaped code words. In the previously proposed probabilistic amplitude shaping (PAS) architecture, a distribution matcher (DM) maps information bits to shaped bits, which are then systematically encoded by appending uniformly distributed parity bits. LLPS extends PAS by probabilistic parity shaping (PPS), which uses a syndrome DM to calculate shaped parity bits. LLPS enables the transmission with any desired distribution using linear codes, furthermore, by LLPS, a given linear code with rate $R_\text{fec}$ can be operated at any rate $R\leq R_\text{fec}$ by changing the distribution. LLPS is used with an LDPC code for dirty paper coding against an interfering BPSK signal, improving the energy efficiency by 0.8 dB.

==> figures/coded_results1.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={SNR [dB]},
ylabel={FER},
grid=both,
legend pos=north east,
legend cell align={left},
ymode=log,
xtick={1,1.5,...,4.5},
ymin=1e-3,
]

% \addplot[name path global=ifree,line width=1,TUMBeamerRed,mark=o] table[x=snr,y=fer] {data/coded_results_ifree1.txt};
% \addlegendentry{Interf. free};
\addplot[name path global=ref,line width=1,TUMBeamerGreen,mark=star] table[x=snr,y=fer] {data/coded_results_ref1.txt};
\addlegendentry{Interf. as noise};
\addplot[name path global=dpc,line width=1,TUMBeamerOrange,mark=square,mark options={solid}] table[x=snr,y=fer] {data/coded_results_dpc1.txt};
\addlegendentry{$R_{\text{dpc}}$};

\path[name path global=line] (-2,1e-2) -- (7,1e-2);
% \path[name intersections={of=line and ref, name=p1}, name intersections={of=line and dpc, name=p2}, name intersections={of=line and ifree, name=p3}];
\path[name intersections={of=line and ref, name=p1}, name intersections={of=line and dpc, name=p2}];

\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=-0.25cm,xshift=.7cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};



\end{axis}
\end{tikzpicture}

==> figures/rates.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={SNR [dB]},
ylabel={Achievable rate [bpcu]},
grid=both,
legend pos=south east,
legend cell align={left},
ymax=0.6,
xmin=-3,
xmax=7,
xtick={-2,-1,...,6}
]

\addplot[line width=1,TUMBeamerBlue] table[x=snr,y=r_cap] {data/rates.txt};
\addlegendentry{AWGN capacity};
% \addplot[name path global=ifree,line width=1,TUMBeamerRed] table[x=snr,y=r_biawgn] {data/rates.txt};
% \addlegendentry{Interf. free};
\addplot[name path global=ref,line width=1,TUMBeamerGreen] table[x=snr,y=r_biawgn_int] {data/rates.txt};
\addlegendentry{Interf. as noise};
\addplot[name path global=dpc,line width=1,TUMBeamerOrange] table[x=snr,y=r_dpc] {data/rates.txt};
\addlegendentry{$R_{\text{dpc}}$};

\path[name path global=line] (-2,0.4696) -- (7,0.4696);
% \path[name intersections={of=line and ref, name=p1}, name intersections={of=line and dpc, name=p2}, name intersections={of=line and ifree, name=p3}];
\path[name intersections={of=line and ref, name=p1}, name intersections={of=line and dpc, name=p2}];

\draw[<->,thick] let \p1=(p2-1), \p2=(p1-1) in (p1-1) -- (p2-1) node [below,midway,fill=white,yshift=-0.25cm,xshift=.7cm] {%
        \pgfplotsconvertunittocoordinate{x}{\x1}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \edef\valueA{\pgfmathresult}%
        \pgfplotsconvertunittocoordinate{x}{\x2}%
        \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
        \pgfmathparse{\pgfmathresult - \valueA}%
        \pgfmathprintnumber{\pgfmathresult} dB
};

% \draw[<->,thick] let \p1=(p3-1), \p2=(p2-1) in (p3-1) -- (p2-1) node [below,midway,fill=white,yshift=0.5cm,xshift=-1cm] {%
%         \pgfplotsconvertunittocoordinate{x}{\x1}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \edef\valueA{\pgfmathresult}%
%         \pgfplotsconvertunittocoordinate{x}{\x2}%
%         \pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
%         \pgfmathparse{\pgfmathresult - \valueA}%
%         \pgfmathprintnumber{\pgfmathresult} dB
% };


\end{axis}
\end{tikzpicture}

